Probabilistic Combination of Classifier and Cluster Ensembles for Non-transductive Learning

Unsupervised models can provide supplementary soft constraints to help classify new target data under the assumption that similar objects in the target set are more likely to share the same class label. Such models can also help detect possible differences between training and target distributions, which is useful in applications where concept drift may take place. This paper describes a Bayesian framework that takes as input class labels from existing classifiers (designed based on labeled data from the source domain), as well as cluster labels from a cluster ensemble operating solely on the target data to be classified, and yields a consensus labeling of the target data. This framework is particularly useful when the statistics of the target data drift or change from those of the training data. We also show that the proposed framework is privacy-aware and allows performing distributed learning when data/models have sharing restrictions. Experiments show that our framework can yield superior results to those provided by applying classifier ensembles only.

==> BC3E_fig.tex <==
\begin{tikzpicture}[ >=stealth]
	
           \draw [thick] (0.00,0.00) rectangle (4.00,5.00);
	   \draw (3.80, 0.20) node {$N$};
  
           \draw [thick] (0.25,0.50) rectangle (1.75,3.50);
	   \draw (1.6, 0.7) node {$r_{1}$};
             
           \draw [thick] (2.25,0.50) rectangle (3.75,3.50);
	   \draw (3.6, 0.7) node {$r_{2}$};

           \draw [thick] (1,4.25) circle (0.4cm); % y


           \draw [thick] (3,4.25) circle (0.4cm); % \theta
           \draw [thick] (3,2.75) circle (0.4cm); % z
           \filldraw [gray] (3,1.25) circle (0.4cm); % w_{1}
           \filldraw [gray] (1,1.25) circle (0.4cm); % w_{2}
           \draw (3,4.25) node {$\boldsymbol{\theta}$};
           \draw (1,4.25) node {$\vect{y}$};
	   \draw (3,2.75) node {$\vect{z}$};
	   \draw (3,1.25) node {$\vect{w}_{2}$};
	   \draw (1,1.25) node {$\vect{w}_{1}$};
           \draw (5.25,1.25) node {$\boldsymbol{\beta}$}; 

           \filldraw [black] (5,1.25) circle (0.1cm); % beta
           \filldraw [black] (3,5.50) circle (0.1cm); % beta   
           \filldraw [black] (1,5.50) circle (0.1cm); % beta   
           
           \draw (3, 5.80) node {$\boldsymbol{\delta^{2}}$};
           \draw (1, 5.80) node {$\boldsymbol{\mu, \sigma^{2}}$};

           \draw[->, thick] (3,3.85) -- (3,3.15);
           \draw[->, thick] (3,2.35) -- (3,1.65);
           \draw[->, thick] (1,3.85) -- (1,1.65);

           \draw[->, thick] (1.4,4.25) -- (2.6,4.25);
%           \draw[->, thick] (4.9,4.25) -- (3.4,4.25);
           \draw[->, thick] (4.9,1.25) -- (3.4,1.25);
%           \draw[->, thick] (1,5.40) -- (1,4.65);
           \draw[->, thick] (3,5.40) -- (3,4.65);
           \draw[->, thick] (1,5.40) -- (1,4.65);

           \draw [thick] (4.25,0.50) rectangle (5.75,2.00);
	   \draw (5.20, 0.70) node {$r_{2}\times k$};


\end{tikzpicture}


==> case4fig.tex <==
\begin{tikzpicture}[ >=stealth]
\label{case4Fig}

\tikzstyle{redfill} = [fill=red,fill opacity=0.5];
\tikzstyle{bluefill} = [fill=blue,fill opacity=0.5];
\tikzstyle{greenfill} = [fill=green,fill opacity=0.5];
\tikzstyle{violetfill} = [fill=violet,fill opacity=0.5];           
           
\node [circle, draw] (a) {S};
\node [right=0mm of a] {\ref{updatemu}, \ref{updatedelta2}, \ref{updatesigma2}};

\node [circle, draw] (c) [below left=2cm of a] {AS$_2$};
\node [circle, draw] (d) [below right=2cm of a] {AS$_3$};
\node [circle, draw] (b) [left=2cm of c] {AS$_1$};
\node [circle, draw] (e) [right=2cm of d] {AS$_4$};


\node [circle, draw] (h) [below=5cm of a,xshift=-1.5cm, fill=blue] {C$_3$};
\node [circle, draw, fill=gray] (f) [left=1.5cm of h] {C$_2$};
\node [circle, draw] (g) [left=1.5cm of f] {C$_1$};

\node [circle, draw, fill=violet] (i) [below=5cm of a,xshift=1.5cm] {C$_4$};
\node [circle, draw, fill=red] (j) [right=1.5cm of i] {C$_5$};
\node [circle, draw, fill=green] (k) [right=1.5cm of j] {C$_6$};


\node [circle, draw] (l) [below=8cm of a] {AC$_2$};
\node [circle, draw] (m) [left=3cm of l] {AC$_1$};
\node [circle, draw] (n) [right=3cm of l] {AC$_3$};

\draw [->] (a) to [bend left=0] node [auto, swap, very near start] {$1$} (b);
\draw [->] (b) to [bend left=0] node [auto, very near start] {$2$} (a);
\draw [->] (a) to [bend left=0] node [auto, very near start] {$3$} (c);
\draw [->] (c) to [bend left=0] node [auto, very near start] {$4$} (a);
\draw [->] (a) to [bend left=0] node [auto, swap, very near start] {$5$} (d);
\draw [->] (d) to [bend left=0] node [auto, very near start] {$6$} (a);
\draw [->] (a) to [bend left=0] node [auto, very near start, yshift=-0.2cm] {$7$} (e);
\draw [->] (e) to [bend left=0] node [auto, very near start] {$8$} (a);

\draw [->] (g) to [bend left=0] node [auto, very near start] {$9$} (b);
\draw [->] (b) to [bend left=0] node [auto, swap, very near start] {$10$} (g);
\draw [->] (f) to [bend left=0] node [auto, very near start] {$11$} (b);
\draw [->] (b) to [bend left=0] node [auto, very near start] {$12$} (f);
\draw [->] (f) to [bend left=0] node [auto, very near start] {$13$} (c);
\draw [->] (c) to [bend left=0] node [auto, swap, very near start] {$14$} (f);
\draw [->] (h) to [bend left=0] node [auto, very near start] {$15$} (c);
\draw [->] (c) to [bend left=0] node [auto, very near start] {$16$} (h);
\draw [->] (h) to [bend left=0] node [auto, very near start] {$17$} (d);
\draw [->] (d) to [bend left=0] node [auto, swap, very near start] {$18$} (h);
\draw [->] (i) to [bend left=0] node [auto, very near start] {$19$} (d);
\draw [->] (d) to [bend left=0] node [auto, very near start] {$20$} (i);
\draw [->] (j) to [bend left=0] node [auto, very near start] {$21$} (e);
\draw [->] (e) to [bend left=0] node [auto, swap, very near start] {$22$} (j);
\draw [->] (k) to [bend left=0] node [auto, very near start] {$23$} (e);
\draw [->] (e) to [bend left=0] node [auto, very near start] {$24$} (k);


\draw [->] (g) to [bend left=0] node [auto,very near start] {$25$} (m);
\draw [->] (m) to [bend left=0] node [auto,very near start] {$26$} (g);
\draw [->] (h) to [bend left=0] node [auto,very near start] {$27$} (m);
\draw [->] (m) to [bend left=0] node [auto, very near start] {$28$} (h);
\draw [->] (j) to [bend left=0] node [auto, swap, very near start, xshift=0.5cm] {$29$} (m);
\draw [->] (m) to [bend left=0] node [auto, swap, very near start] {$30$} (j);

\draw [->] (f) to [bend left=0] node [auto, swap, very near start] {$31$} (l);
\draw [->] (l) to [bend left=0] node [auto, very near start] {$32$} (f);
\draw [->] (i) to [bend left=0] node [auto, swap, very near start] {$33$} (l);
\draw [->] (l) to [bend left=0] node [auto, very near start] {$34$} (i);
\draw [->] (j) to [bend left=0] node [auto, very near start] {$35$} (l);
\draw [->] (l) to [bend left=0] node [auto, swap, very near start] {$36$} (j);


\draw [->] (f) to [bend left=0] node [auto, very near start, xshift=-0.5cm] {$37$} (n);
\draw [->] (n) to [bend left=0] node [auto, very near start] {$38$} (f);
\draw [->] (i) to [bend left=0] node [auto, swap, very near start] {$39$} (n);
\draw [->] (n) to [bend left=0] node [auto, swap, very near start] {$40$} (i);
\draw [->] (k) to [bend left=0] node [auto, very near start] {$41$} (n);
\draw [->] (n) to [bend left=0] node [auto, very near start] {$42$} (k);

\node [right=0mm of n] {\ref{updatebeta}};
\node [right=0mm of j] {\ref{updatephi}};
\node [right=0mm of c] {\ref{updatekappa}, \ref{updatexi},  \ref{updatedeltan2}, \ref{updatemun}, \ref{updatesigman2}, \ref{updateepsilon}};

% \draw [->] (i) to [bend left=0] node [auto, very near start] {$13$} (b);
% \draw [->] (b) to [bend left=0] node [auto, very near start] {$14$} (i);
% \draw [->] (j) to [bend left=0] node [auto, very near start] {$13$} (b);
% \draw [->] (b) to [bend left=0] node [auto, very near start] {$14$} (j);
% \draw [->] (k) to [bend left=0] node [auto, very near start] {$13$} (b);
% \draw [->] (b) to [bend left=0] node [auto, very near start] {$14$} (k);

% 
% \node [below=0mm of b] { (\ref{updatekappa}) to (\ref{updatesigma})};
% \node [below=0mm of c] { (\ref{updatekappa}) to (\ref{updatesigma})};  	   
\end{tikzpicture}

==> figarbd.tex <==
\begin{tikzpicture}[ >=stealth]

\tikzstyle{redfill} = [fill=red,fill opacity=0.7]
\tikzstyle{bluefill} = [fill=blue,fill opacity=0.7]
\tikzstyle{greenfill} = [fill=green,fill opacity=0.7]
\tikzstyle{violetfill} = [fill=violet,fill opacity=0.7]

\filldraw [redfill] (0,0) rectangle (3,2);
\filldraw [bluefill] (0,2) rectangle (2,5);
\filldraw [greenfill] (3,0) rectangle (5,2);
\filldraw [violetfill] (2,2) rectangle (5,4);
\filldraw [gray] (2,4) rectangle (5,7);

\draw [thick] (0.00,0.00) rectangle (5.00,7.00);
\draw [thick] (0.00,0.00) rectangle (5.00,6.00);
\draw [thick] (0.00,0.00) rectangle (5.00,5.00);
\draw [thick] (0.00,0.00) rectangle (5.00,4.00);
\draw [thick] (0.00,0.00) rectangle (5.00,3.00);
\draw [thick] (0.00,0.00) rectangle (5.00,2.00);
\draw [thick] (0.00,0.00) rectangle (5.00,1.00);

\draw [thick] (0.00,0.00) rectangle (1.00,7.00);
\draw [thick] (0.00,0.00) rectangle (2.00,7.00);
\draw [thick] (0.00,0.00) rectangle (3.00,7.00);
\draw [thick] (0.00,0.00) rectangle (4.00,7.00);

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,0)  -- (-0.5,2) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{4}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,2)  -- (-0.5,4) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{3}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,4)  -- (-0.5,5) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{2}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (-0.5,5)  -- (-0.5,7) 
   node [black,midway,xshift=-12pt] {\footnotesize $\mathcal{X}_{1}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (0,7.5)  -- (2,7.5) 
   node [black,midway,yshift=12pt] {\footnotesize $G_{1}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (2,7.5)  -- (3,7.5) 
   node [black,midway,yshift=12pt] {\footnotesize $G_{2}$};

\draw [decorate,decoration={brace,amplitude=5pt}]
   (3,7.5)  -- (5,7.5) 
   node [black,midway,yshift=12pt] {\footnotesize $G_{3}$};

\end{tikzpicture}

